Measuring Scientific Capabilities of Language Models with a Systems Biology Dry Lab

Designing experiments and result interpretations are core scientific competencies, particularly in biology, where researchers perturb complex systems to uncover the underlying systems. Recent efforts to evaluate the scientific capabilities of large language models (LLMs) fail to test these competencies because wet-lab experimentation is prohibitively expensive: in expertise, time and equipment. We introduce SciGym, a first-in-class benchmark that assesses LLMs' iterative experiment design and analysis abilities in open-ended scientific discovery tasks. SciGym overcomes the challenge of wet-lab costs by running a dry lab of biological systems. These models, encoded in Systems Biology Markup Language, are efficient for generating simulated data, making them ideal testbeds for experimentation on realistically complex systems. We evaluated six frontier LLMs on 137 small systems, and released a total of 350 systems. Our evaluation shows that while more capable models demonstrated superior performance, all models' performance declined significantly as system complexity increased, suggesting substantial room for improvement in the scientific capabilities of LLM agents.

==> (inline-0) <==
\begin{tabular}{lllll}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model}}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Experiment}}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{2}{c}{\textbf{RMS $\uparrow$}} \\
\multicolumn{1}{c}{}                                & \multicolumn{1}{c}{}                                     &                                            & \textbf{with mod}     & \textbf{w/o mod}    \\ \hline
\textbf{Gemi-M}     & C          & \textbf{0.4181}                            & 0.1217     & 0.2005              \\ & C + K            & 0.4276     & \textbf{0.1417}       & \textbf{0.2454}     \\ \hline
\textbf{Gemi-P}    & C    & 0.3212  & 0.1817    & 0.3383    \\
 & C + K    & \textbf{0.3003}   & \textbf{0.1923} & \textbf{0.3527}  \\ \hline
\end{tabular}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2213 & 0.1667 & 0.1429 & 0.1538 & 0.3333 & 0.3333 & 0.3333 \\
Gemini-2.5-Pro & 0.1022 & 0.2500 & 0.1429 & 0.1818 & 0.5000 & 0.3333 & 0.4000 \\
\midrule
Gpt-4.1-mini & 0.5452 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.1667 & 0.2000 \\
Gpt-4.1 & 0.5729 & 0.2000 & 0.1429 & 0.1667 & 0.2000 & 0.1667 & 0.1818 \\
\midrule
Claude-3.5-Haiku & 0.1629 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1298 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.1667 & 0.2000 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2213 & 0.1667 & 0.1429 & 0.1538 & 0.3333 & 0.3333 & 0.3333 \\
Gemini-2.5-Pro & 0.1022 & 0.2500 & 0.1429 & 0.1818 & 0.5000 & 0.3333 & 0.4000 \\
\midrule
Gpt-4.1-mini & 0.5452 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.1667 & 0.2000 \\
Gpt-4.1 & 0.5729 & 0.2000 & 0.1429 & 0.1667 & 0.2000 & 0.1667 & 0.1818 \\
\midrule
Claude-3.5-Haiku & 0.1629 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1298 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.1667 & 0.2000 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.6552 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.3252 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.8718 & 0.1429 & 0.1111 & 0.1250 & 0.1429 & 0.1111 & 0.1250 \\
Gpt-4.1 & 0.7187 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.8415 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.3036 & 0.0455 & 0.1111 & 0.0645 & 0.0455 & 0.1111 & 0.0645 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.9965 & 0.4000 & 0.2857 & 0.3333 & 0.6000 & 0.5000 & 0.5455 \\
Gemini-2.5-Pro & 0.5637 & 0.1667 & 0.1429 & 0.1538 & 0.1667 & 0.1667 & 0.1667 \\
\midrule
Gpt-4.1-mini & 0.7097 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.7679 & 0.0000 & 0.0000 & 0.0000 & 0.1667 & 0.1667 & 0.1667 \\
\midrule
Claude-3.5-Haiku & 0.8383 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1667 & 0.2222 \\
Claude-3.7-Sonnet & 0.5688 & 0.1000 & 0.1429 & 0.1176 & 0.2000 & 0.3333 & 0.2500 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4545 & 0.3333 & 0.2500 & 0.2857 & 0.3333 & 0.3333 & 0.3333 \\
Gemini-2.5-Pro & 0.3169 & 0.0000 & 0.0000 & 0.0000 & 0.1429 & 0.1667 & 0.1538 \\
\midrule
Gpt-4.1-mini & 0.4833 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.4163 & 0.3333 & 0.3750 & 0.3529 & 0.3333 & 0.5000 & 0.4000 \\
\midrule
Claude-3.5-Haiku & 0.4833 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2929 & 0.1667 & 0.1250 & 0.1429 & 0.1667 & 0.1667 & 0.1667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000045 across all models.}
\label{tab:BIOMD0000000045}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.9667 & 0.2500 & 0.3333 & 0.2857 & 0.2500 & 0.3333 & 0.2857 \\
Gemini-2.5-Pro & 0.6670 & 0.2000 & 0.1667 & 0.1818 & 0.2000 & 0.1667 & 0.1818 \\
\midrule
Gpt-4.1-mini & 0.8494 & 0.5000 & 0.3333 & 0.4000 & 0.5000 & 0.3333 & 0.4000 \\
Gpt-4.1 & 0.7270 & 0.2222 & 0.3333 & 0.2667 & 0.2222 & 0.3333 & 0.2667 \\
\midrule
Claude-3.5-Haiku & 0.8563 & 0.3333 & 0.1667 & 0.2222 & 0.3333 & 0.1667 & 0.2222 \\
Claude-3.7-Sonnet & 0.9199 & 0.1667 & 0.1667 & 0.1667 & 0.1667 & 0.1667 & 0.1667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000066 across all models.}
\label{tab:BIOMD0000000066}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5611 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.3937 & 0.2857 & 0.2857 & 0.2857 & 0.2857 & 0.2857 & 0.2857 \\
\midrule
Gpt-4.1-mini & 0.8539 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.6358 & 0.3333 & 0.1429 & 0.2000 & 0.3333 & 0.1429 & 0.2000 \\
\midrule
Claude-3.5-Haiku & 0.8511 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6764 & 0.1250 & 0.1429 & 0.1333 & 0.1250 & 0.1429 & 0.1333 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000068 across all models.}
\label{tab:BIOMD0000000068}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0040 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.1896 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.0005 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.0257 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000072 across all models.}
\label{tab:BIOMD0000000072}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.3495 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.3401 & 0.2000 & 0.1429 & 0.1667 & 0.2000 & 0.1429 & 0.1667 \\
\midrule
Gpt-4.1-mini & 0.7310 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.4918 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.4244 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6369 & 0.2500 & 0.2857 & 0.2667 & 0.2500 & 0.2857 & 0.2667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000076 across all models.}
\label{tab:BIOMD0000000076}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0035 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.1815 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.0005 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.0136 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0003 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000079 across all models.}
\label{tab:BIOMD0000000079}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2022 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.1667 & 0.2000 \\
Gemini-2.5-Pro & 0.2869 & 0.4286 & 0.5000 & 0.4615 & 0.5714 & 0.6667 & 0.6154 \\
\midrule
Gpt-4.1-mini & 0.3794 & 0.2500 & 0.1667 & 0.2000 & 0.2500 & 0.1667 & 0.2000 \\
Gpt-4.1 & 0.5643 & 0.2857 & 0.3333 & 0.3077 & 0.4286 & 0.5000 & 0.4615 \\
\midrule
Claude-3.5-Haiku & 0.2413 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.3171 & 0.3333 & 0.5000 & 0.4000 & 0.5556 & 0.8333 & 0.6667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000080 across all models.}
\label{tab:BIOMD0000000080}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2300 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.3577 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.6403 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.5796 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.5873 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1367 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000082 across all models.}
\label{tab:BIOMD0000000082}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2705 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.2033 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.5927 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.4703 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.6056 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.5290 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000084 across all models.}
\label{tab:BIOMD0000000084}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2929 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.2624 & 0.2500 & 0.1250 & 0.1667 & 1.0000 & 0.5000 & 0.6667 \\
\midrule
Gpt-4.1-mini & 0.6967 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.5450 & 0.0909 & 0.1250 & 0.1053 & 0.0909 & 0.1250 & 0.1053 \\
\midrule
Claude-3.5-Haiku & 0.8307 & 0.3333 & 0.1250 & 0.1818 & 1.0000 & 0.3750 & 0.5455 \\
Claude-3.7-Sonnet & 0.2615 & 0.2500 & 0.1250 & 0.1667 & 1.0000 & 0.5000 & 0.6667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000092 across all models.}
\label{tab:BIOMD0000000092}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.3167 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0021 & 0.5000 & 0.3333 & 0.4000 & 0.5000 & 0.3333 & 0.4000 \\
\midrule
Gpt-4.1-mini & 0.9322 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.1430 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.5402 & 0.5000 & 0.3333 & 0.4000 & 0.5000 & 0.3333 & 0.4000 \\
Claude-3.7-Sonnet & 0.0846 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000098 across all models.}
\label{tab:BIOMD0000000098}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.7426 & 1.0000 & 0.5000 & 0.6667 & 1.0000 & 0.5000 & 0.6667 \\
Gemini-2.5-Pro & 0.4478 & 0.3333 & 0.2500 & 0.2857 & 0.3333 & 0.2500 & 0.2857 \\
\midrule
Gpt-4.1-mini & 0.1116 & 0.6667 & 0.5000 & 0.5714 & 0.6667 & 0.5000 & 0.5714 \\
Gpt-4.1 & 0.4069 & 1.0000 & 0.5000 & 0.6667 & 1.0000 & 0.5000 & 0.6667 \\
\midrule
Claude-3.5-Haiku & 0.3561 & 1.0000 & 0.2500 & 0.4000 & 1.0000 & 0.2500 & 0.4000 \\
Claude-3.7-Sonnet & 0.2657 & 0.1667 & 0.2500 & 0.2000 & 0.1667 & 0.2500 & 0.2000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000156 across all models.}
\label{tab:BIOMD0000000156}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2671 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.6261 & 0.3333 & 0.2000 & 0.2500 & 0.3333 & 0.2000 & 0.2500 \\
\midrule
Gpt-4.1-mini & 0.2769 & 0.3333 & 0.2000 & 0.2500 & 0.3333 & 0.2000 & 0.2500 \\
Gpt-4.1 & 0.3085 & 0.1667 & 0.2000 & 0.1818 & 0.3333 & 0.4000 & 0.3636 \\
\midrule
Claude-3.5-Haiku & 0.4243 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.3023 & 0.3333 & 0.4000 & 0.3636 & 0.6667 & 0.8000 & 0.7273 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000157 across all models.}
\label{tab:BIOMD0000000157}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5773 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.5918 & 0.3333 & 0.3333 & 0.3333 & 0.3333 & 0.4000 & 0.3636 \\
\midrule
Gpt-4.1-mini & 0.5829 & 0.3333 & 0.3333 & 0.3333 & 0.3333 & 0.4000 & 0.3636 \\
Gpt-4.1 & 0.3561 & 0.2500 & 0.1667 & 0.2000 & 0.2500 & 0.2000 & 0.2222 \\
\midrule
Claude-3.5-Haiku & 0.4965 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.4263 & 0.5000 & 0.5000 & 0.5000 & 0.6667 & 0.8000 & 0.7273 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000159 across all models.}
\label{tab:BIOMD0000000159}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 1.0000 & 0.2500 & 0.1667 & 0.2000 & 0.2500 & 0.2000 & 0.2222 \\
Gemini-2.5-Pro & 0.2588 & 0.7500 & 0.5000 & 0.6000 & 0.7500 & 0.6000 & 0.6667 \\
\midrule
Gpt-4.1-mini & 0.9990 & 0.5714 & 0.6667 & 0.6154 & 0.5714 & 0.8000 & 0.6667 \\
Gpt-4.1 & 0.4786 & 0.1667 & 0.1667 & 0.1667 & 0.3333 & 0.4000 & 0.3636 \\
\midrule
Claude-3.5-Haiku & 0.9990 & 0.3333 & 0.1667 & 0.2222 & 0.3333 & 0.2000 & 0.2500 \\
Claude-3.7-Sonnet & 0.2440 & 0.6667 & 0.6667 & 0.6667 & 0.6667 & 0.8000 & 0.7273 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000184 across all models.}
\label{tab:BIOMD0000000184}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1836 & 0.5000 & 0.1429 & 0.2222 & 0.5000 & 0.1667 & 0.2500 \\
Gemini-2.5-Pro & 0.1107 & 0.6667 & 0.2857 & 0.4000 & 0.6667 & 0.3333 & 0.4444 \\
\midrule
Gpt-4.1-mini & 0.3354 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.1673 & 0.6000 & 0.4286 & 0.5000 & 0.6000 & 0.5000 & 0.5455 \\
\midrule
Claude-3.5-Haiku & 0.3201 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.4057 & 0.6000 & 0.4286 & 0.5000 & 0.6000 & 0.5000 & 0.5455 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000191 across all models.}
\label{tab:BIOMD0000000191}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0275 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.5000 & 0.4444 \\
Gemini-2.5-Pro & 0.0163 & 0.5000 & 0.4000 & 0.4444 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Gpt-4.1-mini & 0.4203 & 0.2500 & 0.2000 & 0.2222 & 0.5000 & 0.5000 & 0.5000 \\
Gpt-4.1 & 0.0055 & 0.5000 & 0.4000 & 0.4444 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Claude-3.5-Haiku & 0.0438 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.4257 & 0.5000 & 0.4000 & 0.4444 & 0.5000 & 0.5000 & 0.5000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000192 across all models.}
\label{tab:BIOMD0000000192}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4250 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1003 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.6365 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.3599 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2660 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000224 across all models.}
\label{tab:BIOMD0000000224}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.6407 & 0.2000 & 0.1667 & 0.1818 & 0.6000 & 0.5000 & 0.5455 \\
Gemini-2.5-Pro & 0.3212 & 0.2000 & 0.1667 & 0.1818 & 0.6000 & 0.5000 & 0.5455 \\
\midrule
Gpt-4.1-mini & 0.4353 & 0.0000 & 0.0000 & 0.0000 & 0.6667 & 0.3333 & 0.4444 \\
Gpt-4.1 & 0.3359 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1667 & 0.2222 \\
\midrule
Claude-3.5-Haiku & 0.7506 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.4060 & 0.1667 & 0.1667 & 0.1667 & 0.5000 & 0.5000 & 0.5000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000231 across all models.}
\label{tab:BIOMD0000000231}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0231 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1208 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.5512 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.3539 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.5060 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0371 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000233 across all models.}
\label{tab:BIOMD0000000233}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2611 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.2732 & 0.3333 & 0.2500 & 0.2857 & 0.3333 & 0.2500 & 0.2857 \\
\midrule
Gpt-4.1-mini & 0.2065 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.2401 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.4110 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.3013 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000258 across all models.}
\label{tab:BIOMD0000000258}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1344 & 0.3333 & 0.2500 & 0.2857 & 0.6667 & 0.5000 & 0.5714 \\
Gemini-2.5-Pro & 0.2931 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.4833 & 0.3333 & 0.2500 & 0.2857 & 0.3333 & 0.2500 & 0.2857 \\
Gpt-4.1 & 0.3291 & 0.5000 & 0.2500 & 0.3333 & 1.0000 & 0.5000 & 0.6667 \\
\midrule
Claude-3.5-Haiku & 0.5966 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0885 & 0.3333 & 0.2500 & 0.2857 & 1.0000 & 0.7500 & 0.8571 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000282 across all models.}
\label{tab:BIOMD0000000282}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0918 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1365 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.3644 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.3056 & 0.5000 & 0.3333 & 0.4000 & 0.5000 & 0.3333 & 0.4000 \\
\midrule
Claude-3.5-Haiku & 0.3980 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2512 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000283 across all models.}
\label{tab:BIOMD0000000283}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.8293 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 \\
Gemini-2.5-Pro & 0.2757 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.5541 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.5206 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.5216 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2165 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000319 across all models.}
\label{tab:BIOMD0000000319}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2432 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0467 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Gpt-4.1-mini & 0.5681 & 0.3750 & 0.7500 & 0.5000 & 0.3750 & 0.7500 & 0.5000 \\
Gpt-4.1 & 0.3117 & 0.6000 & 0.7500 & 0.6667 & 0.6000 & 0.7500 & 0.6667 \\
\midrule
Claude-3.5-Haiku & 0.3284 & 0.5000 & 0.2500 & 0.3333 & 0.5000 & 0.2500 & 0.3333 \\
Claude-3.7-Sonnet & 0.0851 & 0.2500 & 0.2500 & 0.2500 & 0.2500 & 0.2500 & 0.2500 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000322 across all models.}
\label{tab:BIOMD0000000322}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5064 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.5171 & 0.3333 & 0.2222 & 0.2667 & 0.3333 & 0.2222 & 0.2667 \\
\midrule
Gpt-4.1-mini & 0.4708 & 0.1429 & 0.1111 & 0.1250 & 0.1429 & 0.1111 & 0.1250 \\
Gpt-4.1 & 0.4354 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.8012 & 0.3333 & 0.1111 & 0.1667 & 0.3333 & 0.1111 & 0.1667 \\
Claude-3.7-Sonnet & 0.5632 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000323 across all models.}
\label{tab:BIOMD0000000323}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2559 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.2966 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Gpt-4.1-mini & 0.5472 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.5136 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Claude-3.5-Haiku & 0.7152 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1352 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000329 across all models.}
\label{tab:BIOMD0000000329}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.3470 & 0.5000 & 0.2500 & 0.3333 & 0.5000 & 0.3333 & 0.4000 \\
Gemini-2.5-Pro & 0.8958 & 0.1667 & 0.1250 & 0.1429 & 0.6667 & 0.6667 & 0.6667 \\
\midrule
Gpt-4.1-mini & 0.7202 & 0.2000 & 0.1250 & 0.1538 & 0.6000 & 0.5000 & 0.5455 \\
Gpt-4.1 & 0.7084 & 0.4286 & 0.3750 & 0.4000 & 0.5714 & 0.6667 & 0.6154 \\
\midrule
Claude-3.5-Haiku & 0.9347 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.5742 & 0.5714 & 0.5000 & 0.5333 & 1.0000 & 1.0000 & 1.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000357 across all models.}
\label{tab:BIOMD0000000357}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.8159 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.4504 & 0.1250 & 0.1250 & 0.1250 & 0.1250 & 0.1250 & 0.1250 \\
\midrule
Gpt-4.1-mini & 0.7683 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.7003 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.8223 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6243 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000359 across all models.}
\label{tab:BIOMD0000000359}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.8930 & 0.1250 & 0.1250 & 0.1250 & 0.1250 & 0.1250 & 0.1250 \\
Gemini-2.5-Pro & 0.4009 & 0.1429 & 0.1250 & 0.1333 & 0.1429 & 0.1250 & 0.1333 \\
\midrule
Gpt-4.1-mini & 0.7740 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.8763 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.7591 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.7117 & 0.1250 & 0.1250 & 0.1250 & 0.1250 & 0.1250 & 0.1250 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000360 across all models.}
\label{tab:BIOMD0000000360}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.6096 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.5411 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.8952 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.7970 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.8390 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.5745 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000361 across all models.}
\label{tab:BIOMD0000000361}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5061 & 0.1667 & 0.2000 & 0.1818 & 0.1667 & 0.2000 & 0.1818 \\
Gemini-2.5-Pro & 0.4931 & 0.1667 & 0.2000 & 0.1818 & 0.1667 & 0.2000 & 0.1818 \\
\midrule
Gpt-4.1-mini & 0.9735 & 0.0556 & 0.2000 & 0.0870 & 0.0556 & 0.2000 & 0.0870 \\
Gpt-4.1 & 0.5194 & 0.2500 & 0.2000 & 0.2222 & 0.2500 & 0.2000 & 0.2222 \\
\midrule
Claude-3.5-Haiku & 0.9661 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.5663 & 0.2500 & 0.4000 & 0.3077 & 0.2500 & 0.4000 & 0.3077 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000363 across all models.}
\label{tab:BIOMD0000000363}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2280 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 \\
Gemini-2.5-Pro & 0.0018 & 1.0000 & 0.7500 & 0.8571 & 1.0000 & 0.7500 & 0.8571 \\
\midrule
Gpt-4.1-mini & 0.7069 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.1685 & 1.0000 & 0.7500 & 0.8571 & 1.0000 & 0.7500 & 0.8571 \\
\midrule
Claude-3.5-Haiku & 0.8193 & 0.3333 & 0.2500 & 0.2857 & 0.3333 & 0.2500 & 0.2857 \\
Claude-3.7-Sonnet & 0.0678 & 0.7500 & 0.7500 & 0.7500 & 0.7500 & 0.7500 & 0.7500 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000405 across all models.}
\label{tab:BIOMD0000000405}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0563 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.4653 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.3312 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.6334 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.4975 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000413 across all models.}
\label{tab:BIOMD0000000413}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1108 & 0.5000 & 0.2222 & 0.3077 & 0.5000 & 0.2222 & 0.3077 \\
Gemini-2.5-Pro & 0.0726 & 0.2000 & 0.1111 & 0.1429 & 0.2000 & 0.1111 & 0.1429 \\
\midrule
Gpt-4.1-mini & 0.4716 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.0924 & 0.8000 & 0.4444 & 0.5714 & 0.8000 & 0.4444 & 0.5714 \\
\midrule
Claude-3.5-Haiku & 0.5709 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0824 & 0.3333 & 0.2222 & 0.2667 & 0.4000 & 0.2222 & 0.2857 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000435 across all models.}
\label{tab:BIOMD0000000435}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.3934 & 0.0000 & 0.0000 & 0.0000 & 0.6667 & 0.2500 & 0.3636 \\
Gemini-2.5-Pro & 0.5931 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.9993 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.7326 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.4821 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6931 & 0.0000 & 0.0000 & 0.0000 & 1.0000 & 1.0000 & 1.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000438 across all models.}
\label{tab:BIOMD0000000438}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.6830 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.4543 & 0.0000 & 0.0000 & 0.0000 & 0.2000 & 0.1429 & 0.1667 \\
\midrule
Gpt-4.1-mini & 0.8708 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.6301 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.8708 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.7962 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000454 across all models.}
\label{tab:BIOMD0000000454}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0161 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.2500 & 0.2857 \\
Gemini-2.5-Pro & 0.0020 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.2500 & 0.2500 \\
\midrule
Gpt-4.1-mini & 0.2175 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.3276 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.1641 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0190 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000455 across all models.}
\label{tab:BIOMD0000000455}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0056 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0005 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.1924 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.1399 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0004 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000456 across all models.}
\label{tab:BIOMD0000000456}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.1429 & 0.1667 & 0.1538 \\
Gemini-2.5-Pro & 0.0033 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.1217 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.1114 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.0934 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0013 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000458 across all models.}
\label{tab:BIOMD0000000458}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1334 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1455 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.3333 & 0.4000 \\
\midrule
Gpt-4.1-mini & 0.2124 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.2314 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.2269 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.3333 & 0.4000 \\
Claude-3.7-Sonnet & 0.2100 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000459 across all models.}
\label{tab:BIOMD0000000459}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1024 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.3333 & 0.2857 \\
Gemini-2.5-Pro & 0.0935 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.3333 & 0.3333 \\
\midrule
Gpt-4.1-mini & 0.6115 & 0.0000 & 0.0000 & 0.0000 & 0.6667 & 0.6667 & 0.6667 \\
Gpt-4.1 & 0.7493 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.3333 & 0.3333 \\
\midrule
Claude-3.5-Haiku & 0.6208 & 0.0000 & 0.0000 & 0.0000 & 0.6667 & 0.6667 & 0.6667 \\
Claude-3.7-Sonnet & 0.1001 & 0.0000 & 0.0000 & 0.0000 & 0.3750 & 1.0000 & 0.5455 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000460 across all models.}
\label{tab:BIOMD0000000460}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4210 & 0.0000 & 0.0000 & 0.0000 & 0.1667 & 0.3333 & 0.2222 \\
Gemini-2.5-Pro & 0.1022 & 0.0000 & 0.0000 & 0.0000 & 0.6000 & 1.0000 & 0.7500 \\
\midrule
Gpt-4.1-mini & 0.4094 & 0.0000 & 0.0000 & 0.0000 & 0.6000 & 1.0000 & 0.7500 \\
Gpt-4.1 & 0.5281 & 0.0000 & 0.0000 & 0.0000 & 0.1667 & 0.3333 & 0.2222 \\
\midrule
Claude-3.5-Haiku & 0.4153 & 0.0000 & 0.0000 & 0.0000 & 0.6667 & 0.6667 & 0.6667 \\
Claude-3.7-Sonnet & 0.2646 & 0.0000 & 0.0000 & 0.0000 & 0.6000 & 1.0000 & 0.7500 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000461 across all models.}
\label{tab:BIOMD0000000461}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0070 & 0.0000 & 0.0000 & 0.0000 & 0.1667 & 0.3333 & 0.2222 \\
Gemini-2.5-Pro & 0.0093 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.6213 & 0.0000 & 0.0000 & 0.0000 & 0.1429 & 0.3333 & 0.2000 \\
Gpt-4.1 & 0.4508 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.7499 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1315 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.6667 & 0.3636 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000462 across all models.}
\label{tab:BIOMD0000000462}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2277 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.2251 & 0.0000 & 0.0000 & 0.0000 & 0.6667 & 0.2500 & 0.3636 \\
\midrule
Gpt-4.1-mini & 0.5000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.2500 & 0.3333 \\
\midrule
Claude-3.5-Haiku & 0.5000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0795 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000483 across all models.}
\label{tab:BIOMD0000000483}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.2500 & 0.2857 \\
\midrule
Gpt-4.1-mini & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.2500 & 0.2857 \\
Gpt-4.1 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Claude-3.5-Haiku & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1250 & 0.1818 \\
Claude-3.7-Sonnet & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.2500 & 0.2500 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000484 across all models.}
\label{tab:BIOMD0000000484}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0118 & 1.0000 & 0.5000 & 0.6667 & 1.0000 & 0.5000 & 0.6667 \\
Gemini-2.5-Pro & 0.9999 & 1.0000 & 0.5000 & 0.6667 & 1.0000 & 0.5000 & 0.6667 \\
\midrule
Gpt-4.1-mini & 0.9999 & 0.5000 & 0.5000 & 0.5000 & 1.0000 & 1.0000 & 1.0000 \\
Gpt-4.1 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.9999 & 1.0000 & 0.5000 & 0.6667 & 1.0000 & 0.5000 & 0.6667 \\
Claude-3.7-Sonnet & 0.0000 & 1.0000 & 0.5000 & 0.6667 & 1.0000 & 0.5000 & 0.6667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000485 across all models.}
\label{tab:BIOMD0000000485}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0034 & 1.0000 & 0.3333 & 0.5000 & 1.0000 & 0.5000 & 0.6667 \\
Gemini-2.5-Pro & 0.0023 & 1.0000 & 0.3333 & 0.5000 & 1.0000 & 0.5000 & 0.6667 \\
\midrule
Gpt-4.1-mini & 0.7563 & 1.0000 & 0.3333 & 0.5000 & 1.0000 & 0.5000 & 0.6667 \\
Gpt-4.1 & 0.0029 & 1.0000 & 0.3333 & 0.5000 & 1.0000 & 0.5000 & 0.6667 \\
\midrule
Claude-3.5-Haiku & 0.7004 & 1.0000 & 0.3333 & 0.5000 & 1.0000 & 0.5000 & 0.6667 \\
Claude-3.7-Sonnet & 0.0028 & 0.5000 & 0.3333 & 0.4000 & 0.5000 & 0.5000 & 0.5000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000486 across all models.}
\label{tab:BIOMD0000000486}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 1.0000 & 0.5000 & 0.6667 \\
Gemini-2.5-Pro & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Gpt-4.1-mini & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 1.0000 & 0.5000 & 0.6667 \\
Gpt-4.1 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 1.0000 & 0.5000 & 0.6667 \\
\midrule
Claude-3.5-Haiku & 0.9995 & 0.0000 & 0.0000 & 0.0000 & 1.0000 & 0.5000 & 0.6667 \\
Claude-3.7-Sonnet & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 1.0000 & 0.5000 & 0.6667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000487 across all models.}
\label{tab:BIOMD0000000487}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.8000 & 0.6667 & 0.7273 \\
\midrule
Gpt-4.1-mini & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000573 across all models.}
\label{tab:BIOMD0000000573}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.8462 & 0.5000 & 0.1429 & 0.2222 & 1.0000 & 0.2857 & 0.4444 \\
Gemini-2.5-Pro & 0.9305 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.9871 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.4936 & 0.5000 & 0.1429 & 0.2222 & 1.0000 & 0.2857 & 0.4444 \\
\midrule
Claude-3.5-Haiku & 0.9726 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.1429 & 0.2222 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000591 across all models.}
\label{tab:BIOMD0000000591}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4766 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.5343 & 0.0000 & 0.0000 & 0.0000 & 0.1667 & 0.2222 & 0.1905 \\
\midrule
Gpt-4.1-mini & 0.8804 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.6136 & 0.0000 & 0.0000 & 0.0000 & 0.1429 & 0.1111 & 0.1250 \\
\midrule
Claude-3.5-Haiku & 0.8804 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.5046 & 0.0000 & 0.0000 & 0.0000 & 0.1250 & 0.2222 & 0.1600 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000624 across all models.}
\label{tab:BIOMD0000000624}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1591 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0152 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.6379 & 0.5000 & 0.6000 & 0.5455 & 0.5000 & 0.6000 & 0.5455 \\
Gpt-4.1 & 0.0894 & 0.2500 & 0.2000 & 0.2222 & 0.2500 & 0.2000 & 0.2222 \\
\midrule
Claude-3.5-Haiku & 0.6102 & 0.2500 & 0.2000 & 0.2222 & 0.2500 & 0.2000 & 0.2222 \\
Claude-3.7-Sonnet & 0.0369 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000626 across all models.}
\label{tab:BIOMD0000000626}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2852 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.3496 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.8130 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.2121 & 0.0000 & 0.0000 & 0.0000 & 0.4000 & 1.0000 & 0.5714 \\
\midrule
Claude-3.5-Haiku & 0.8031 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0752 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000629 across all models.}
\label{tab:BIOMD0000000629}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0680 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1034 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.6441 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.1589 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.1727 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1898 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.5000 & 0.5000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000657 across all models.}
\label{tab:BIOMD0000000657}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5022 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.2482 & 0.0000 & 0.0000 & 0.0000 & 0.1667 & 0.3333 & 0.2222 \\
\midrule
Gpt-4.1-mini & 0.4208 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.9890 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.9166 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0833 & 0.3333 & 0.1333 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000663 across all models.}
\label{tab:BIOMD0000000663}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.9007 & 0.2000 & 0.1111 & 0.1429 & 0.2000 & 0.1429 & 0.1667 \\
Gemini-2.5-Pro & 0.4541 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1429 & 0.2000 \\
\midrule
Gpt-4.1-mini & 0.8295 & 0.2000 & 0.1111 & 0.1429 & 0.4000 & 0.2857 & 0.3333 \\
Gpt-4.1 & 0.8195 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.8609 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6529 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000713 across all models.}
\label{tab:BIOMD0000000713}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.6132 & 0.3333 & 0.1429 & 0.2000 & 0.3333 & 0.1429 & 0.2000 \\
Gemini-2.5-Pro & 0.4825 & 0.0000 & 0.0000 & 0.0000 & 0.6667 & 0.2857 & 0.4000 \\
\midrule
Gpt-4.1-mini & 0.5950 & 0.2500 & 0.2857 & 0.2667 & 0.5000 & 0.5714 & 0.5333 \\
Gpt-4.1 & 0.5572 & 0.4000 & 0.2857 & 0.3333 & 0.8000 & 0.5714 & 0.6667 \\
\midrule
Claude-3.5-Haiku & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1429 & 0.2000 \\
Claude-3.7-Sonnet & 0.7514 & 0.1429 & 0.1429 & 0.1429 & 0.1429 & 0.1429 & 0.1429 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000728 across all models.}
\label{tab:BIOMD0000000728}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5007 & 0.2500 & 0.2500 & 0.2500 & 0.7500 & 0.7500 & 0.7500 \\
Gemini-2.5-Pro & 0.3680 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.2500 & 0.2857 \\
\midrule
Gpt-4.1-mini & 0.3541 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.5000 & 0.5000 \\
Gpt-4.1 & 0.7721 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.2500 & 0.2857 \\
\midrule
Claude-3.5-Haiku & 0.5765 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.3408 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.2500 & 0.2857 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000732 across all models.}
\label{tab:BIOMD0000000732}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4081 & 0.2857 & 0.3333 & 0.3077 & 0.4286 & 0.5000 & 0.4615 \\
Gemini-2.5-Pro & 0.3624 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.5978 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.5924 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.5962 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.4691 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000733 across all models.}
\label{tab:BIOMD0000000733}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1791 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1667 & 0.2222 \\
Gemini-2.5-Pro & 0.0431 & 0.2857 & 0.3333 & 0.3077 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Gpt-4.1-mini & 0.7708 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1667 & 0.2222 \\
Gpt-4.1 & 0.7855 & 0.0000 & 0.0000 & 0.0000 & 0.6667 & 0.3333 & 0.4444 \\
\midrule
Claude-3.5-Haiku & 0.7443 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0946 & 0.0000 & 0.0000 & 0.0000 & 1.0000 & 0.5000 & 0.6667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000742 across all models.}
\label{tab:BIOMD0000000742}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.3315 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.7254 & 0.0000 & 0.0000 & 0.0000 & 1.0000 & 0.5000 & 0.6667 \\
\midrule
Gpt-4.1-mini & 0.9608 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.9407 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.9608 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.7308 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000753 across all models.}
\label{tab:BIOMD0000000753}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0200 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.7700 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.5427 & 0.5000 & 0.2857 & 0.3636 & 0.5000 & 0.5000 & 0.5000 \\
Gpt-4.1 & 0.7924 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.5112 & 1.0000 & 0.2857 & 0.4444 & 1.0000 & 0.5000 & 0.6667 \\
Claude-3.7-Sonnet & 0.0113 & 0.5000 & 0.2857 & 0.3636 & 0.5000 & 0.5000 & 0.5000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000755 across all models.}
\label{tab:BIOMD0000000755}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5058 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.5712 & 0.2000 & 0.1429 & 0.1667 & 0.2000 & 0.1429 & 0.1667 \\
\midrule
Gpt-4.1-mini & 0.7655 & 0.1667 & 0.1429 & 0.1538 & 0.1667 & 0.1429 & 0.1538 \\
Gpt-4.1 & 0.7301 & 0.2500 & 0.1429 & 0.1818 & 0.2500 & 0.1429 & 0.1818 \\
\midrule
Claude-3.5-Haiku & 0.7671 & 1.0000 & 0.2857 & 0.4444 & 1.0000 & 0.2857 & 0.4444 \\
Claude-3.7-Sonnet & 0.5724 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000758 across all models.}
\label{tab:BIOMD0000000758}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5623 & 0.3333 & 0.2500 & 0.2857 & 0.3333 & 0.2500 & 0.2857 \\
Gemini-2.5-Pro & 0.6223 & 0.2500 & 0.2500 & 0.2500 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Gpt-4.1-mini & 0.7293 & 0.2000 & 0.2500 & 0.2222 & 0.6000 & 0.7500 & 0.6667 \\
Gpt-4.1 & 0.6609 & 0.0000 & 0.0000 & 0.0000 & 0.6667 & 0.5000 & 0.5714 \\
\midrule
Claude-3.5-Haiku & 0.5101 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.8190 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.5000 & 0.5000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000760 across all models.}
\label{tab:BIOMD0000000760}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2239 & 0.5000 & 0.5000 & 0.5000 & 0.7500 & 1.0000 & 0.8571 \\
Gemini-2.5-Pro & 0.4864 & 0.2500 & 0.2500 & 0.2500 & 0.3333 & 0.3333 & 0.3333 \\
\midrule
Gpt-4.1-mini & 0.9457 & 0.2500 & 0.5000 & 0.3333 & 0.3750 & 1.0000 & 0.5455 \\
Gpt-4.1 & 0.1693 & 0.5000 & 0.5000 & 0.5000 & 0.7500 & 1.0000 & 0.8571 \\
\midrule
Claude-3.5-Haiku & 0.9801 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1298 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000762 across all models.}
\label{tab:BIOMD0000000762}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.3301 & 0.2500 & 0.1429 & 0.1818 & 0.7500 & 0.7500 & 0.7500 \\
Gemini-2.5-Pro & 0.3810 & 0.5000 & 0.2857 & 0.3636 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Gpt-4.1-mini & 0.6533 & 0.4000 & 0.2857 & 0.3333 & 0.8000 & 1.0000 & 0.8889 \\
Gpt-4.1 & 0.6205 & 0.2500 & 0.1429 & 0.1818 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Claude-3.5-Haiku & 0.6062 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.3334 & 0.1429 & 0.1429 & 0.1429 & 0.2857 & 0.5000 & 0.3636 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000763 across all models.}
\label{tab:BIOMD0000000763}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.8348 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.4946 & 0.3333 & 0.2222 & 0.2667 & 0.8333 & 0.8333 & 0.8333 \\
\midrule
Gpt-4.1-mini & 0.5109 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.1667 & 0.2500 \\
Gpt-4.1 & 0.9041 & 0.3333 & 0.2222 & 0.2667 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Claude-3.5-Haiku & 0.3560 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6461 & 0.5000 & 0.3333 & 0.4000 & 0.6667 & 0.6667 & 0.6667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000767 across all models.}
\label{tab:BIOMD0000000767}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.3167 & 0.3333 & 0.2000 & 0.2500 & 0.6667 & 0.5000 & 0.5714 \\
Gemini-2.5-Pro & 0.0859 & 0.5000 & 0.4000 & 0.4444 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Gpt-4.1-mini & 0.5740 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.5000 & 0.5000 \\
Gpt-4.1 & 0.4296 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.6288 & 0.6667 & 0.4000 & 0.5000 & 0.6667 & 0.5000 & 0.5714 \\
Claude-3.7-Sonnet & 0.0971 & 0.2000 & 0.2000 & 0.2000 & 0.4000 & 0.5000 & 0.4444 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000771 across all models.}
\label{tab:BIOMD0000000771}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5263 & 0.5000 & 0.1667 & 0.2500 & 0.5000 & 0.1667 & 0.2500 \\
Gemini-2.5-Pro & 0.6038 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.9068 & 0.0000 & 0.0000 & 0.0000 & 0.4000 & 0.3333 & 0.3636 \\
Gpt-4.1 & 0.6406 & 0.5000 & 0.3333 & 0.4000 & 0.5000 & 0.3333 & 0.4000 \\
\midrule
Claude-3.5-Haiku & 0.9123 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 1.0000 & 0.3333 & 0.1667 & 0.2222 & 0.3333 & 0.1667 & 0.2222 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000772 across all models.}
\label{tab:BIOMD0000000772}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.6903 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.4789 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.5893 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.5102 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1667 & 0.2222 \\
\midrule
Claude-3.5-Haiku & 0.5716 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.5113 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000777 across all models.}
\label{tab:BIOMD0000000777}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0943 & 0.5000 & 0.1250 & 0.2000 & 0.5000 & 0.1667 & 0.2500 \\
\midrule
Gpt-4.1-mini & 0.0511 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.3728 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1667 & 0.2222 \\
\midrule
Claude-3.5-Haiku & 0.6439 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0323 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000783 across all models.}
\label{tab:BIOMD0000000783}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0345 & 0.6000 & 0.3750 & 0.4615 & 0.6000 & 0.5000 & 0.5455 \\
Gemini-2.5-Pro & 0.1222 & 0.4000 & 0.2500 & 0.3077 & 0.4000 & 0.3333 & 0.3636 \\
\midrule
Gpt-4.1-mini & 0.2966 & 0.4444 & 0.5000 & 0.4706 & 0.6667 & 1.0000 & 0.8000 \\
Gpt-4.1 & 0.3509 & 0.4000 & 0.2500 & 0.3077 & 0.4000 & 0.3333 & 0.3636 \\
\midrule
Claude-3.5-Haiku & 0.5880 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6153 & 0.1429 & 0.1250 & 0.1333 & 0.2857 & 0.3333 & 0.3077 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000785 across all models.}
\label{tab:BIOMD0000000785}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.6810 & 0.5000 & 0.2000 & 0.2857 & 0.5000 & 0.2500 & 0.3333 \\
Gemini-2.5-Pro & 0.7157 & 0.5000 & 0.4000 & 0.4444 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Gpt-4.1-mini & 0.9884 & 1.0000 & 0.4000 & 0.5714 & 1.0000 & 0.5000 & 0.6667 \\
Gpt-4.1 & 0.5916 & 0.7500 & 0.6000 & 0.6667 & 0.7500 & 0.7500 & 0.7500 \\
\midrule
Claude-3.5-Haiku & 0.7081 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1420 & 0.5000 & 0.6000 & 0.5455 & 0.5000 & 0.7500 & 0.6000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000793 across all models.}
\label{tab:BIOMD0000000793}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2251 & 0.6667 & 0.4000 & 0.5000 & 0.6667 & 0.5000 & 0.5714 \\
Gemini-2.5-Pro & 0.1611 & 0.5000 & 0.2000 & 0.2857 & 0.5000 & 0.2500 & 0.3333 \\
\midrule
Gpt-4.1-mini & 0.2318 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.4011 & 0.0000 & 0.0000 & 0.0000 & 1.0000 & 0.2500 & 0.4000 \\
\midrule
Claude-3.5-Haiku & 0.3884 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2087 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000795 across all models.}
\label{tab:BIOMD0000000795}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2925 & 0.2500 & 0.1667 & 0.2000 & 0.7500 & 0.7500 & 0.7500 \\
Gemini-2.5-Pro & 0.2218 & 0.3333 & 0.1667 & 0.2222 & 0.6667 & 0.5000 & 0.5714 \\
\midrule
Gpt-4.1-mini & 0.4772 & 0.4000 & 0.3333 & 0.3636 & 0.6000 & 0.7500 & 0.6667 \\
Gpt-4.1 & 0.2908 & 0.3333 & 0.1667 & 0.2222 & 0.6667 & 0.5000 & 0.5714 \\
\midrule
Claude-3.5-Haiku & 0.7931 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2540 & 0.2500 & 0.1667 & 0.2000 & 0.5000 & 0.5000 & 0.5000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000799 across all models.}
\label{tab:BIOMD0000000799}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0052 & 0.6667 & 0.5000 & 0.5714 & 0.6667 & 0.5000 & 0.5714 \\
Gemini-2.5-Pro & 0.0139 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.0539 & 1.0000 & 0.5000 & 0.6667 & 1.0000 & 0.5000 & 0.6667 \\
Gpt-4.1 & 0.0477 & 0.6667 & 0.5000 & 0.5714 & 0.6667 & 0.5000 & 0.5714 \\
\midrule
Claude-3.5-Haiku & 0.1059 & 1.0000 & 0.5000 & 0.6667 & 1.0000 & 0.5000 & 0.6667 \\
Claude-3.7-Sonnet & 0.0007 & 0.5000 & 0.5000 & 0.5000 & 1.0000 & 1.0000 & 1.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000800 across all models.}
\label{tab:BIOMD0000000800}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.6423 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.6242 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.4681 & 0.6000 & 0.5000 & 0.5455 & 0.6000 & 0.5000 & 0.5455 \\
Gpt-4.1 & 0.7413 & 0.0000 & 0.0000 & 0.0000 & 1.0000 & 0.5000 & 0.6667 \\
\midrule
Claude-3.5-Haiku & 0.4336 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.5820 & 0.2500 & 0.1667 & 0.2000 & 0.2500 & 0.1667 & 0.2000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000813 across all models.}
\label{tab:BIOMD0000000813}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.6201 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1664 & 0.5000 & 0.2500 & 0.3333 & 0.5000 & 0.3333 & 0.4000 \\
\midrule
Gpt-4.1-mini & 0.9950 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.2338 & 0.7500 & 0.3750 & 0.5000 & 0.7500 & 0.5000 & 0.6000 \\
\midrule
Claude-3.5-Haiku & 0.4548 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.1667 & 0.2500 \\
Claude-3.7-Sonnet & 0.1605 & 0.5000 & 0.2500 & 0.3333 & 0.5000 & 0.3333 & 0.4000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000821 across all models.}
\label{tab:BIOMD0000000821}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.3363 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0417 & 0.3333 & 0.2857 & 0.3077 & 0.5000 & 0.6000 & 0.5455 \\
\midrule
Gpt-4.1-mini & 0.9953 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.6666 & 0.2500 & 0.1429 & 0.1818 & 0.5000 & 0.4000 & 0.4444 \\
\midrule
Claude-3.5-Haiku & 0.6647 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0721 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000827 across all models.}
\label{tab:BIOMD0000000827}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.7074 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.2255 & 0.3750 & 0.3333 & 0.3529 & 0.3750 & 0.3333 & 0.3529 \\
\midrule
Gpt-4.1-mini & 0.8146 & 0.2857 & 0.2222 & 0.2500 & 0.2857 & 0.2222 & 0.2500 \\
Gpt-4.1 & 0.5029 & 0.1667 & 0.1111 & 0.1333 & 0.1667 & 0.1111 & 0.1333 \\
\midrule
Claude-3.5-Haiku & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2436 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000830 across all models.}
\label{tab:BIOMD0000000830}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1653 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0600 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.4087 & 0.1667 & 0.1429 & 0.1538 & 0.1667 & 0.1429 & 0.1538 \\
Gpt-4.1 & 0.2358 & 0.2000 & 0.1429 & 0.1667 & 0.2000 & 0.1429 & 0.1667 \\
\midrule
Claude-3.5-Haiku & 0.4174 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0891 & 0.2308 & 0.4286 & 0.3000 & 0.2308 & 0.4286 & 0.3000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000838 across all models.}
\label{tab:BIOMD0000000838}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0065 & 0.5000 & 0.5000 & 0.5000 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Gpt-4.1-mini & 0.5255 & 0.3333 & 0.3333 & 0.3333 & 0.5000 & 0.5000 & 0.5000 \\
Gpt-4.1 & 0.0984 & 0.1667 & 0.1667 & 0.1667 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Claude-3.5-Haiku & 0.6204 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2134 & 0.2500 & 0.1667 & 0.2000 & 0.2500 & 0.1667 & 0.2000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000847 across all models.}
\label{tab:BIOMD0000000847}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.3448 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.7626 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.7443 & 0.5714 & 0.6667 & 0.6154 & 0.5714 & 0.6667 & 0.6154 \\
Gpt-4.1 & 0.7050 & 0.2500 & 0.3333 & 0.2857 & 0.2500 & 0.3333 & 0.2857 \\
\midrule
Claude-3.5-Haiku & 0.9991 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6848 & 0.3750 & 0.5000 & 0.4286 & 0.3750 & 0.5000 & 0.4286 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000850 across all models.}
\label{tab:BIOMD0000000850}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0257 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0143 & 0.5000 & 0.2500 & 0.3333 & 1.0000 & 0.5000 & 0.6667 \\
\midrule
Gpt-4.1-mini & 0.4542 & 0.5000 & 0.2500 & 0.3333 & 0.5000 & 0.2500 & 0.3333 \\
Gpt-4.1 & 0.4082 & 0.2500 & 0.2500 & 0.2500 & 0.2500 & 0.2500 & 0.2500 \\
\midrule
Claude-3.5-Haiku & 0.4525 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1244 & 0.3333 & 0.5000 & 0.4000 & 0.3333 & 0.5000 & 0.4000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000876 across all models.}
\label{tab:BIOMD0000000876}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.6702 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.3866 & 0.5000 & 0.3333 & 0.4000 & 0.6667 & 0.5000 & 0.5714 \\
\midrule
Gpt-4.1-mini & 0.8588 & 0.3333 & 0.2222 & 0.2667 & 0.3333 & 0.2500 & 0.2857 \\
Gpt-4.1 & 0.9531 & 0.5000 & 0.2222 & 0.3077 & 0.5000 & 0.2500 & 0.3333 \\
\midrule
Claude-3.5-Haiku & 0.5998 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.7690 & 0.2500 & 0.1111 & 0.1538 & 0.2500 & 0.1250 & 0.1667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000877 across all models.}
\label{tab:BIOMD0000000877}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1082 & 0.5000 & 0.2222 & 0.3077 & 0.7500 & 0.3750 & 0.5000 \\
Gemini-2.5-Pro & 0.3931 & 0.2500 & 0.1111 & 0.1538 & 0.2500 & 0.1250 & 0.1667 \\
\midrule
Gpt-4.1-mini & 0.7864 & 0.5000 & 0.4444 & 0.4706 & 0.6250 & 0.6250 & 0.6250 \\
Gpt-4.1 & 0.2414 & 0.6667 & 0.2222 & 0.3333 & 1.0000 & 0.3750 & 0.5455 \\
\midrule
Claude-3.5-Haiku & 0.7771 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6846 & 0.2500 & 0.1111 & 0.1538 & 0.2500 & 0.1250 & 0.1667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000878 across all models.}
\label{tab:BIOMD0000000878}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.3099 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1889 & 0.1667 & 0.1667 & 0.1667 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Gpt-4.1-mini & 0.4244 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.6055 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.5460 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2081 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000882 across all models.}
\label{tab:BIOMD0000000882}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4930 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.2337 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.4131 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.4068 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.4811 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.3510 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.3333 & 0.4000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000885 across all models.}
\label{tab:BIOMD0000000885}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5590 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.3732 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.9399 & 0.5000 & 0.2500 & 0.3333 & 0.7500 & 0.3750 & 0.5000 \\
Gpt-4.1 & 0.2855 & 0.5714 & 0.5000 & 0.5333 & 0.8571 & 0.7500 & 0.8000 \\
\midrule
Claude-3.5-Haiku & 0.4602 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2594 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000888 across all models.}
\label{tab:BIOMD0000000888}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4978 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.9439 & 0.0000 & 0.0000 & 0.0000 & 0.4000 & 0.2500 & 0.3077 \\
\midrule
Gpt-4.1-mini & 0.9667 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.7537 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.9916 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.7780 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000891 across all models.}
\label{tab:BIOMD0000000891}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4385 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.7968 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.6286 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.3810 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.6326 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2680 & 0.2000 & 0.1667 & 0.1818 & 0.2000 & 0.1667 & 0.1818 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000892 across all models.}
\label{tab:BIOMD0000000892}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2837 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.2568 & 0.4000 & 0.2500 & 0.3077 & 0.6000 & 0.3750 & 0.4615 \\
\midrule
Gpt-4.1-mini & 0.6208 & 0.2222 & 0.2500 & 0.2353 & 0.3333 & 0.3750 & 0.3529 \\
Gpt-4.1 & 0.9315 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.6680 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.3288 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000893 across all models.}
\label{tab:BIOMD0000000893}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.6606 & 0.1667 & 0.1667 & 0.1667 & 0.6667 & 0.6667 & 0.6667 \\
\midrule
Gpt-4.1-mini & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.7179 & 0.1429 & 0.1667 & 0.1538 & 0.7143 & 0.8333 & 0.7692 \\
\midrule
Claude-3.5-Haiku & 0.9990 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6376 & 0.2000 & 0.3333 & 0.2500 & 0.7500 & 1.0000 & 0.8571 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000894 across all models.}
\label{tab:BIOMD0000000894}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.8991 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.8153 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.3333 & 0.3333 \\
\midrule
Gpt-4.1-mini & 0.9424 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.4601 & 0.2500 & 0.1667 & 0.2000 & 0.5000 & 0.3333 & 0.4000 \\
\midrule
Claude-3.5-Haiku & 0.7297 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.1667 & 0.2500 \\
Claude-3.7-Sonnet & 0.4252 & 0.3333 & 0.3333 & 0.3333 & 0.6667 & 0.6667 & 0.6667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000897 across all models.}
\label{tab:BIOMD0000000897}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1853 & 0.2500 & 0.2500 & 0.2500 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Gpt-4.1-mini & 0.7894 & 0.2000 & 0.2500 & 0.2222 & 0.8000 & 1.0000 & 0.8889 \\
Gpt-4.1 & 0.1427 & 0.2500 & 0.2500 & 0.2500 & 0.7500 & 0.7500 & 0.7500 \\
\midrule
Claude-3.5-Haiku & 0.0313 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0221 & 0.5000 & 0.5000 & 0.5000 & 1.0000 & 1.0000 & 1.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000899 across all models.}
\label{tab:BIOMD0000000899}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5355 & 0.1111 & 0.1250 & 0.1176 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.3371 & 0.2500 & 0.2500 & 0.2500 & 0.3750 & 0.3750 & 0.3750 \\
\midrule
Gpt-4.1-mini & 0.6812 & 0.2000 & 0.1250 & 0.1538 & 0.2000 & 0.1250 & 0.1538 \\
Gpt-4.1 & 0.5021 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.7967 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6056 & 0.1667 & 0.1250 & 0.1429 & 0.1667 & 0.1250 & 0.1429 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000902 across all models.}
\label{tab:BIOMD0000000902}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5301 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.3585 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.6784 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.5147 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.1667 & 0.2000 \\
\midrule
Claude-3.5-Haiku & 0.6554 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.5068 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000906 across all models.}
\label{tab:BIOMD0000000906}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4454 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0291 & 0.2857 & 0.3333 & 0.3077 & 0.5714 & 0.6667 & 0.6154 \\
\midrule
Gpt-4.1-mini & 0.9590 & 0.1429 & 0.1667 & 0.1538 & 0.4286 & 0.5000 & 0.4615 \\
Gpt-4.1 & 0.0571 & 0.3333 & 0.3333 & 0.3333 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Claude-3.5-Haiku & 0.5222 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1667 & 0.2222 \\
Claude-3.7-Sonnet & 0.0188 & 0.4444 & 0.6667 & 0.5333 & 1.0000 & 1.0000 & 1.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000909 across all models.}
\label{tab:BIOMD0000000909}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2396 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0270 & 0.3333 & 0.1250 & 0.1818 & 0.3333 & 0.1250 & 0.1818 \\
\midrule
Gpt-4.1-mini & 0.0471 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.4317 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.1250 & 0.2000 \\
\midrule
Claude-3.5-Haiku & 0.4575 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1786 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000910 across all models.}
\label{tab:BIOMD0000000910}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4147 & 0.3333 & 0.2000 & 0.2500 & 0.6667 & 0.4000 & 0.5000 \\
Gemini-2.5-Pro & 0.3626 & 0.1429 & 0.2000 & 0.1667 & 0.7143 & 1.0000 & 0.8333 \\
\midrule
Gpt-4.1-mini & 0.9724 & 0.0000 & 0.0000 & 0.0000 & 0.4000 & 0.4000 & 0.4000 \\
Gpt-4.1 & 0.1799 & 0.1111 & 0.2000 & 0.1429 & 0.5556 & 1.0000 & 0.7143 \\
\midrule
Claude-3.5-Haiku & 0.4670 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6632 & 0.1250 & 0.2000 & 0.1538 & 0.5000 & 0.8000 & 0.6154 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000911 across all models.}
\label{tab:BIOMD0000000911}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1151 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0543 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.5230 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.1657 & 0.3333 & 0.1667 & 0.2222 & 0.6667 & 0.3333 & 0.4444 \\
\midrule
Claude-3.5-Haiku & 0.7329 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.1667 & 0.2500 \\
Claude-3.7-Sonnet & 0.0385 & 0.4286 & 0.5000 & 0.4615 & 0.8571 & 1.0000 & 0.9231 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000912 across all models.}
\label{tab:BIOMD0000000912}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 1.0000 & 0.3333 & 0.3333 & 0.3333 & 0.5000 & 0.5000 & 0.5000 \\
Gemini-2.5-Pro & 0.7861 & 0.3333 & 0.3333 & 0.3333 & 0.6667 & 0.6667 & 0.6667 \\
\midrule
Gpt-4.1-mini & 0.9923 & 0.3333 & 0.3333 & 0.3333 & 0.5000 & 0.5000 & 0.5000 \\
Gpt-4.1 & 0.9186 & 0.5000 & 0.5000 & 0.5000 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Claude-3.5-Haiku & 0.9186 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.9276 & 0.3333 & 0.5000 & 0.4000 & 0.6667 & 1.0000 & 0.8000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000914 across all models.}
\label{tab:BIOMD0000000914}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.6481 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1487 & 0.2000 & 0.1111 & 0.1429 & 0.2000 & 0.1111 & 0.1429 \\
\midrule
Gpt-4.1-mini & 0.7583 & 0.1250 & 0.1111 & 0.1176 & 0.2500 & 0.2222 & 0.2353 \\
Gpt-4.1 & 0.3154 & 0.2500 & 0.1111 & 0.1538 & 0.5000 & 0.2222 & 0.3077 \\
\midrule
Claude-3.5-Haiku & 0.6166 & 0.2500 & 0.1111 & 0.1538 & 0.2500 & 0.1111 & 0.1538 \\
Claude-3.7-Sonnet & 1.0000 & 0.2000 & 0.1111 & 0.1429 & 0.2000 & 0.1111 & 0.1429 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000916 across all models.}
\label{tab:BIOMD0000000916}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.8922 & 0.7500 & 0.7500 & 0.7500 & 0.7500 & 0.7500 & 0.7500 \\
Gemini-2.5-Pro & 0.4098 & 0.7500 & 0.7500 & 0.7500 & 0.7500 & 0.7500 & 0.7500 \\
\midrule
Gpt-4.1-mini & 0.9948 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 & 0.5000 \\
Gpt-4.1 & 0.5238 & 0.7500 & 0.7500 & 0.7500 & 0.7500 & 0.7500 & 0.7500 \\
\midrule
Claude-3.5-Haiku & 0.7434 & 0.2500 & 0.2500 & 0.2500 & 0.2500 & 0.2500 & 0.2500 \\
Claude-3.7-Sonnet & 0.5633 & 0.6000 & 0.7500 & 0.6667 & 0.6000 & 0.7500 & 0.6667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000919 across all models.}
\label{tab:BIOMD0000000919}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2121 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0054 & 0.7500 & 0.6000 & 0.6667 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Gpt-4.1-mini & 0.4756 & 0.3333 & 0.2000 & 0.2500 & 0.6667 & 0.5000 & 0.5714 \\
Gpt-4.1 & 0.7068 & 0.6667 & 0.4000 & 0.5000 & 1.0000 & 0.7500 & 0.8571 \\
\midrule
Claude-3.5-Haiku & 0.2902 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2657 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000920 across all models.}
\label{tab:BIOMD0000000920}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5930 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.3744 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.3782 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.2855 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.3928 & 0.0000 & 0.0000 & 0.0000 & 0.6667 & 0.5000 & 0.5714 \\
Claude-3.7-Sonnet & 0.2175 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000922 across all models.}
\label{tab:BIOMD0000000922}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.0316 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.0601 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.0601 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.5956 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0746 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000923 across all models.}
\label{tab:BIOMD0000000923}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.8408 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.6273 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.6000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.9304 & 0.1000 & 0.2500 & 0.1429 & 0.1000 & 0.2500 & 0.1429 \\
\midrule
Claude-3.5-Haiku & 0.6447 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.7257 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.5000 & 0.4000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000927 across all models.}
\label{tab:BIOMD0000000927}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0244 & 0.3333 & 0.2000 & 0.2500 & 0.6667 & 0.4000 & 0.5000 \\
Gemini-2.5-Pro & 0.0033 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.2331 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.2655 & 0.6000 & 0.6000 & 0.6000 & 0.6000 & 0.6000 & 0.6000 \\
\midrule
Claude-3.5-Haiku & 0.3901 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0465 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000932 across all models.}
\label{tab:BIOMD0000000932}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5368 & 0.2000 & 0.2000 & 0.2000 & 0.4000 & 0.4000 & 0.4000 \\
Gemini-2.5-Pro & 0.5107 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.9231 & 0.1667 & 0.2000 & 0.1818 & 0.3333 & 0.4000 & 0.3636 \\
Gpt-4.1 & 0.5627 & 0.5000 & 0.4000 & 0.4444 & 0.5000 & 0.4000 & 0.4444 \\
\midrule
Claude-3.5-Haiku & 0.7265 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.3873 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 & 0.4000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000935 across all models.}
\label{tab:BIOMD0000000935}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1418 & 0.6667 & 0.5000 & 0.5714 & 0.6667 & 0.5000 & 0.5714 \\
Gemini-2.5-Pro & 0.1098 & 0.5000 & 0.5000 & 0.5000 & 0.7500 & 0.7500 & 0.7500 \\
\midrule
Gpt-4.1-mini & 0.3588 & 0.6667 & 0.5000 & 0.5714 & 0.6667 & 0.5000 & 0.5714 \\
Gpt-4.1 & 0.0974 & 0.5000 & 0.5000 & 0.5000 & 0.7500 & 0.7500 & 0.7500 \\
\midrule
Claude-3.5-Haiku & 0.9961 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1399 & 0.6667 & 0.5000 & 0.5714 & 0.6667 & 0.5000 & 0.5714 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000937 across all models.}
\label{tab:BIOMD0000000937}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.9965 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.1667 & 0.2000 \\
Gemini-2.5-Pro & 0.4519 & 0.5000 & 0.3333 & 0.4000 & 0.5000 & 0.3333 & 0.4000 \\
\midrule
Gpt-4.1-mini & 0.3588 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.8812 & 0.2857 & 0.3333 & 0.3077 & 0.4286 & 0.5000 & 0.4615 \\
\midrule
Claude-3.5-Haiku & 0.9965 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.4872 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000957 across all models.}
\label{tab:BIOMD0000000957}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4749 & 0.5000 & 0.3333 & 0.4000 & 0.5000 & 0.3333 & 0.4000 \\
Gemini-2.5-Pro & 0.4439 & 0.7500 & 1.0000 & 0.8571 & 0.7500 & 1.0000 & 0.8571 \\
\midrule
Gpt-4.1-mini & 0.7762 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.4116 & 0.5000 & 0.3333 & 0.4000 & 0.5000 & 0.3333 & 0.4000 \\
\midrule
Claude-3.5-Haiku & 0.5290 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.4518 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000966 across all models.}
\label{tab:BIOMD0000000966}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4007 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1992 & 0.5000 & 0.3333 & 0.4000 & 0.5000 & 0.3333 & 0.4000 \\
\midrule
Gpt-4.1-mini & 0.7892 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.3250 & 0.3333 & 0.1667 & 0.2222 & 0.3333 & 0.1667 & 0.2222 \\
\midrule
Claude-3.5-Haiku & 0.6848 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.1281 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.1667 & 0.2000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000967 across all models.}
\label{tab:BIOMD0000000967}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.7606 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.4548 & 0.2000 & 0.1111 & 0.1429 & 0.4000 & 0.2222 & 0.2857 \\
\midrule
Gpt-4.1-mini & 0.7703 & 0.2000 & 0.1111 & 0.1429 & 0.2000 & 0.1111 & 0.1429 \\
Gpt-4.1 & 0.6499 & 0.1429 & 0.1111 & 0.1250 & 0.2857 & 0.2222 & 0.2500 \\
\midrule
Claude-3.5-Haiku & 1.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.6277 & 0.1667 & 0.1111 & 0.1333 & 0.3333 & 0.2222 & 0.2667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000000970 across all models.}
\label{tab:BIOMD0000000970}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5160 & 0.6667 & 0.6667 & 0.6667 & 1.0000 & 1.0000 & 1.0000 \\
Gemini-2.5-Pro & 0.4248 & 0.5000 & 0.6667 & 0.5714 & 0.7500 & 1.0000 & 0.8571 \\
\midrule
Gpt-4.1-mini & 0.6118 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.5339 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.3333 & 0.3333 \\
\midrule
Claude-3.5-Haiku & 0.6859 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.3333 & 0.3333 \\
Claude-3.7-Sonnet & 0.4909 & 0.4000 & 0.6667 & 0.5000 & 0.6000 & 1.0000 & 0.7500 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001013 across all models.}
\label{tab:BIOMD0000001013}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4926 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.2500 & 0.3333 \\
Gemini-2.5-Pro & 0.5010 & 0.2500 & 0.2500 & 0.2500 & 0.5000 & 0.5000 & 0.5000 \\
\midrule
Gpt-4.1-mini & 0.9569 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.2500 & 0.3333 \\
Gpt-4.1 & 0.5601 & 0.3333 & 0.2500 & 0.2857 & 0.6667 & 0.5000 & 0.5714 \\
\midrule
Claude-3.5-Haiku & 0.6273 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.2703 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.2500 & 0.2857 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001016 across all models.}
\label{tab:BIOMD0000001016}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.3622 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.3616 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.1111 & 0.1538 \\
\midrule
Gpt-4.1-mini & 0.8454 & 0.3333 & 0.2222 & 0.2667 & 0.3333 & 0.2222 & 0.2667 \\
Gpt-4.1 & 0.6198 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.6599 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.7653 & 0.0000 & 0.0000 & 0.0000 & 0.1667 & 0.1111 & 0.1333 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001022 across all models.}
\label{tab:BIOMD0000001022}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1473 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.7169 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.7150 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.8688 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.8103 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.8953 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1667 & 0.2222 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001023 across all models.}
\label{tab:BIOMD0000001023}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.5806 & 0.0000 & 0.0000 & 0.0000 & 0.5000 & 0.1667 & 0.2500 \\
Gemini-2.5-Pro & 0.3232 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1667 & 0.2222 \\
\midrule
Gpt-4.1-mini & 0.4891 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.1667 & 0.2222 \\
Gpt-4.1 & 0.4076 & 0.0000 & 0.0000 & 0.0000 & 0.7500 & 0.5000 & 0.6000 \\
\midrule
Claude-3.5-Haiku & 0.5033 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.3154 & 0.0000 & 0.0000 & 0.0000 & 0.4000 & 0.3333 & 0.3636 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001024 across all models.}
\label{tab:BIOMD0000001024}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.8279 & 0.3333 & 0.2500 & 0.2857 & 0.3333 & 0.2500 & 0.2857 \\
Gemini-2.5-Pro & 0.9429 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.2500 & 0.2857 \\
\midrule
Gpt-4.1-mini & 0.8474 & 0.2500 & 0.2500 & 0.2500 & 0.7500 & 0.7500 & 0.7500 \\
Gpt-4.1 & 0.9378 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.8567 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.8813 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.2500 & 0.2857 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001031 across all models.}
\label{tab:BIOMD0000001031}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.8606 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.8863 & 0.6000 & 0.7500 & 0.6667 & 0.8000 & 1.0000 & 0.8889 \\
\midrule
Gpt-4.1-mini & 0.8396 & 0.3333 & 0.2500 & 0.2857 & 0.3333 & 0.2500 & 0.2857 \\
Gpt-4.1 & 0.9275 & 0.2000 & 0.2500 & 0.2222 & 0.4000 & 0.5000 & 0.4444 \\
\midrule
Claude-3.5-Haiku & 0.9390 & 1.0000 & 0.2500 & 0.4000 & 1.0000 & 0.2500 & 0.4000 \\
Claude-3.7-Sonnet & 0.8417 & 0.3333 & 0.2500 & 0.2857 & 0.6667 & 0.5000 & 0.5714 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001035 across all models.}
\label{tab:BIOMD0000001035}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.8342 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1295 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Gpt-4.1-mini & 0.9652 & 0.2500 & 0.1250 & 0.1667 & 0.2500 & 0.1250 & 0.1667 \\
Gpt-4.1 & 0.7968 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.5595 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.4633 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001036 across all models.}
\label{tab:BIOMD0000001036}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.9579 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.2877 & 0.5000 & 0.5000 & 0.5000 & 0.6667 & 0.6667 & 0.6667 \\
\midrule
Gpt-4.1-mini & 0.9116 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.5812 & 0.2727 & 0.5000 & 0.3529 & 0.3636 & 0.6667 & 0.4706 \\
\midrule
Claude-3.5-Haiku & 0.9709 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.4023 & 0.5000 & 0.5000 & 0.5000 & 0.6667 & 0.6667 & 0.6667 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001037 across all models.}
\label{tab:BIOMD0000001037}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4483 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.1832 & 0.0000 & 0.0000 & 0.0000 & 0.3333 & 0.3333 & 0.3333 \\
\midrule
Gpt-4.1-mini & 0.5196 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gpt-4.1 & 0.5216 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\midrule
Claude-3.5-Haiku & 0.5230 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.8787 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001038 across all models.}
\label{tab:BIOMD0000001038}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.2453 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Gemini-2.5-Pro & 0.2790 & 0.0000 & 0.0000 & 0.0000 & 0.2000 & 0.1667 & 0.1818 \\
\midrule
Gpt-4.1-mini & 0.7061 & 0.0000 & 0.0000 & 0.0000 & 0.2500 & 0.1667 & 0.2000 \\
Gpt-4.1 & 0.9284 & 0.2500 & 0.1667 & 0.2000 & 0.2500 & 0.1667 & 0.2000 \\
\midrule
Claude-3.5-Haiku & 0.4480 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.5256 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001045 across all models.}
\label{tab:BIOMD0000001045}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.4787 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
Gemini-2.5-Pro & 0.4427 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Gpt-4.1-mini & 0.7036 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
Gpt-4.1 & 0.4207 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Claude-3.5-Haiku & 0.9855 & 0.6667 & 1.0000 & 0.8000 & 0.6667 & 1.0000 & 0.8000 \\
Claude-3.7-Sonnet & 0.5421 & 0.3333 & 0.5000 & 0.4000 & 0.5000 & 0.5000 & 0.5000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001048 across all models.}
\label{tab:BIOMD0000001048}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.1173 & 0.2500 & 0.1667 & 0.2000 & 0.2500 & 0.2500 & 0.2500 \\
Gemini-2.5-Pro & 0.0913 & 0.3333 & 0.1667 & 0.2222 & 0.3333 & 0.2500 & 0.2857 \\
\midrule
Gpt-4.1-mini & 0.3691 & 0.2500 & 0.1667 & 0.2000 & 0.2500 & 0.2500 & 0.2500 \\
Gpt-4.1 & 0.7415 & 0.3333 & 0.1667 & 0.2222 & 0.3333 & 0.2500 & 0.2857 \\
\midrule
Claude-3.5-Haiku & 0.5294 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.3396 & 0.1667 & 0.1667 & 0.1667 & 0.1667 & 0.2500 & 0.2000 \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed results for benchmark BIOMD0000001057 across all models.}
\label{tab:BIOMD0000001057}
\begin{tabular}{l|c|ccc|ccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{STE $\downarrow$}} & \multicolumn{3}{c|}{\textbf{RMS (with modifiers)} $\uparrow$} & \multicolumn{3}{c}{\textbf{RMS (without modifiers)} $\uparrow$} \\ 
 & & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} \\
\midrule
Gemini-2.5-Flash & 0.0068 & 0.6000 & 0.6000 & 0.6000 & 0.8000 & 1.0000 & 0.8889 \\
Gemini-2.5-Pro & 0.0068 & 0.7500 & 0.6000 & 0.6667 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Gpt-4.1-mini & 0.2356 & 0.5000 & 0.4000 & 0.4444 & 0.7500 & 0.7500 & 0.7500 \\
Gpt-4.1 & 0.0017 & 0.7500 & 0.6000 & 0.6667 & 1.0000 & 1.0000 & 1.0000 \\
\midrule
Claude-3.5-Haiku & 0.9990 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
Claude-3.7-Sonnet & 0.0250 & 0.7500 & 0.6000 & 0.6667 & 1.0000 & 1.0000 & 1.0000 \\
\bottomrule
\end{tabular}
